Gaussian Volume Functional, Integral Scalar Curvature, and Minimal Super-Ricci Flows

We present a synthetic notion of scalar curvature (and its integral) for Riemannian manifolds and metric measure spaces, defined in terms of the initial slope of a Gaussian (double) integral. We explicitly calculate the integral scalar curvature for Lipschitz gluings of smooth Riemannian manifolds and for cones. In dimension 2, the former coincides with the formula derived by Gauss-Bonnet, whereas the latter differs. The extension to the time-dependent case allows us to characterize Ricci flows as super Ricci flows with minimal integral curvature functional.

==> tikz/Eregion.tex <==
\begin{tikzpicture}[scale=0.5]

\def\h{0.75} %-xheight
\def\r{9} %radius
\def\a{10} %angle

\coordinate (x) at (0,-\h);

%Sigma
\draw[black, thick] (-10,0) -- (10,0)
    node[below, right] {$\Sigma$}
    node[midway , below=4cm, text=black] {$W_x$}
    node[midway, above=3cm, text=black] {$V_x$};

%E_x boundary
\begin{scope}
    \clip (-10,-8.5) rectangle (10,8.5);
\draw[red, thick]
    (x) ++({\r*sin(\a)}, {\r*(1 - cos(\a))}) arc (-{90+\a}:{270-\a}:\r);
\draw[red, thick]
    (x) ++({\r*sin(\a)}, {\r*(1 - cos(\a))}) --++(0,-{2*\r*(1 -cos(\a))})
    node[midway, right=0.75cm] {$E_x$};
\draw[red, thick]
    (x) ++({-\r*sin(\a)}, {\r*(cos(\a) - 1)}) arc ({-270+\a}:{90-\a}:\r);
\draw[red, thick]
    (x) ++({-\r*sin(\a)}, {\r*(cos(\a) - 1)}) --++(0,{2*\r*(1 -cos(\a))}) node[midway, left=0.75cm] {$E_x$};
\end{scope}

%Geodesics
\node[below left] at (x) {$x$};
\fill (x) circle (2pt);

%to V_x
\coordinate (y1) at (1,2.5);
\draw (x) .. controls (0.5,1) and (-0.5,2) .. (y1);
\node[above right] at (y1) {$y_1$};
\fill (y1) circle (2pt);

%to W_x
\coordinate (y2) at (-0.5,-7);
\draw (x) .. controls (1,-4) .. (y2);
\node[below left] at (y2) {$y_2$};
\fill (y2) circle (2pt);

%branching
\coordinate (y3) at (-7,0.5);
\draw (x) .. controls (0,1) and (-4,-0.1) .. (-4.5,0) .. controls (-5.5,0) and (-6.5,0.25) .. (y3);
\node[above left] at (y3) {$y_3$};
\fill (y3) circle (2pt);
\coordinate (y4) at (-8,3);
\draw (-4.5,0) .. controls (-5.5,0) and (-7, 1) .. (y4);
\node[above left] at (y4) {$y_4$};
\fill (y4) circle (2pt);

%multiple
\coordinate (y5) at (8,1);
\fill (y5) circle (2pt);
\draw (x) .. controls (8,-5) .. (y5);
\draw (x) .. controls (6,3) and (7,-5) .. (y5);
\node[above left] at (y5) {$y_5$};
\fill (y5) circle (2pt);

\end{tikzpicture}

==> tikz/alpha0pi.tex <==
\begin{tikzpicture}[scale=0.7]

\def\R{4} 
\def\r{1.2}
\def\ang{30} 
\def\L{6}
\def\l{4}

% Coordinates
\coordinate (O) at (0,0);
\coordinate (x) at (-\r,0);

% Intersection point on circle
\coordinate (I) at ({\R*cos(\ang)}, {\R*sin(\ang)});

% Horizontal projection of I through P
\coordinate (H) at (\r, {\R*sin(\ang)});

% rays
\draw[black, thick] (O) -- ++(\ang+11:\L);
\draw[black, thick] (O) -- ++(-\ang-11:\L);

\coordinate (A) at ($(x)+(\ang:\l)$);
\fill (A) circle (2pt);

\path let \p1 = (A) in
coordinate (Ax) at (\x1,0);
\fill (Ax) circle (2pt);



% Circ arc
\draw[blue, thick]
  (x) ++(\ang:\l)
  arc (\ang:{360-\ang}:\l);

\draw[blue]
  (O) ++(\ang+11:1.3)
  arc (\ang+11:0:1.3)
  node[midway, right, font=\scriptsize] {$\alpha/2$};

\draw[blue]
  (x) ++(\ang:0.5)
  arc (\ang:0:0.5)
  node[midway, yshift=2pt, right, font=\scriptsize] {$\beta/2$};


% segments
\draw[red, thick] (x) -- (O)
  node[midway, below] {$r$};
\draw[red, thick] (x) -- (A)
  node[midway, above] {$R$};

\draw[red, dashed] (A) -- (Ax)
  node[midway, right] {$h$};
\draw[red, dashed] (Ax) -- (O)
  node[midway, below] {$b$};



% Labels
\node[below left] at (x) {$x$};
\fill (x) circle (2pt);
\node[below] at (O) {$O$};
\fill (O) circle (2pt);
\end{tikzpicture}

==> tikz/alpha2picase1.tex <==
\begin{tikzpicture}[scale=0.8]

% parameters
\def\R{4}
\def\r{2.5} 
\def\ang{120}
\def\L{6}
\def\l{4}

\coordinate (O) at (0,0);
\coordinate (x) at (-\r,0);

% Intersection point on circle
\coordinate (I) at ({\R*cos(\ang+22.5)}, {\R*sin(\ang+22.5)});


% Proj of x on the upper ray
\coordinate (H) at ($(O)!(x)!(I)$);
\fill (H) circle (2pt);
\draw[orange, dashed] (x) -- (H)
    node[midway, above left] {$d$};


% rays
\draw[black, thick] (O) -- ++(\ang+22.5:\L);
\draw[black, thick] (O) -- ++(-\ang-22.5:\L);

\coordinate (A) at ($(x)+(\ang:\l)$);
\fill (A) circle (2pt);




% circ arc
\draw[blue, thick]
  (x) ++(\ang:\l)
  arc (\ang:{360-\ang}:\l);

\draw[blue]
  (O) ++(\ang+22:0.5)
  arc (\ang+22:0:0.5)
  node[midway, above, font=\scriptsize] {$\alpha/2$};

\draw[blue]
  (x) ++(\ang:0.5)
  arc (\ang:180:0.5)
  node[midway, yshift=1pt, left, font=\scriptsize] {$\beta$};


% segments
\draw[red, thick] (x) -- (O)
  node[midway, below] {$r$};
\draw[red, thick] (x) -- (A)
  node[midway, left] {$R$};


\draw[red, dashed] (2,0) -- (-4.5,0);



% labels
\node[below left] at (x) {$x$};
\fill (x) circle (2pt);
\node[below] at (O) {$O$};
\fill (O) circle (2pt);


\end{tikzpicture}

==> tikz/alpha2picase2.tex <==
\begin{tikzpicture}[scale=0.8]

\def\R{1}    
\def\r{2.5}   
\def\ang{120}  
\def\L{6}
\def\l{2}

\coordinate (O) at (0,0);    
\coordinate (x) at (-\r,0);     



% rays
\draw[black, thick] (O) -- ++(\ang+22.5:\L);
\draw[black, thick] (O) -- ++(-\ang-22.5:\L);

\coordinate (A) at ($(x)+(\ang-27:\l)$);
\fill (A) circle (2pt);

\coordinate (B) at ($(x)+(12:\l)$);
\fill (B) circle (2pt);



% circ arcs
\draw[blue, thick]
  (x) ++(\ang-27:\l)
  arc (\ang-27:{360-\ang+27}:\l);

\draw[blue, dashed]
  (x) ++(\ang-27:\l)
  arc (\ang-27:13:\l);
  
\draw[blue, dashed]
  (x) ++(-\ang+27:\l)
  arc (-\ang+27:0:\l);
  
\draw[blue, thick]
  (x) ++(-12:\l)
  arc (-12:12:\l);




%angles
\draw[blue]
  (O) ++(\ang+22:0.5)
  arc (\ang+22:0:0.5)
  node[midway, above right, font=\scriptsize] {$\alpha/2$};

\draw[blue]
  (x) ++(\ang-27:0.5)
  arc (\ang-27:180:0.5)
  node[midway, yshift=1pt, left, font=\scriptsize] {$\beta$};

\draw[orange]
  (x) ++(0:1.4)
  arc (0:12:1.4)
  node[midway, right, font=\scriptsize] {$\gamma$};


% segments
\draw[red, thick] (x) -- (O)
  node[midway, below] {$r$};
\draw[red, thick] (x) -- (A)
  node[midway, left] {$R$};
\draw[orange, dashed] (x) -- (B);
\draw[orange] (O) -- (B)
node[midway, yshift=3pt, right] {$l$};

\draw[red, dashed] (1,0) -- (-3.6,0);


% labels
\node[below left] at (x) {$x$};
\fill (x) circle (2pt);
\node[below] at (O) {$O$};
\fill (O) circle (2pt);
\end{tikzpicture}


==> tikz/alphaneg.tex <==
\begin{tikzpicture}[scale=0.5]

\def\R{5}
\def\r{2.5}
\def\ang{120}
\def\L{6}
\def\l{5}

\coordinate (O) at (0,0);
\coordinate (x) at (-\r,0);
\coordinate (Op) at (5,5);

%segments
\draw[black, thick] (Op) -- ++(60:\L);
\draw[black, thick] (Op) -- ++(120:\L);




%circ sectors
\draw[blue, thick]
  (x) ++(0:\l)
  arc (0:360:\l)
  node[midway, above left] {$\partial B_R^{(1)}$};
\draw[blue, thick]
  (Op) ++(60:\R-\r)
  arc (60:120:\R-\r)
  node[midway, above] {$\partial B_R^{(2)}$};


% angles
\draw[black]
  (Op) ++(60:1)
  arc (60:120:1)
  node[midway, above] {$-\alpha$};

% lines
\draw[red, thick] (x) -- (O)
  node[midway, below] {$r$};
\draw[red, dashed] (O) -- ($(O) + (\R-\r,0)$)
    node[midway, below] {$R-r$};
\draw[blue, thick] (x) -- ($(x) +(110:\R)$)
    node[midway, below left] {$R$};
\draw[red, thick] (Op) -- ($(Op) +(60:\R-\r)$)
    node[midway, right] {$R-r$};


%labels
\node[below left] at (x) {$x$};
\fill (x) circle (2pt);
\node[below] at (O) {$O$};
\fill (O) circle (2pt);
\node[below] at (Op) {$O$};
\fill (Op) circle (2pt);

\end{tikzpicture}
